Robot Safe Interaction System for Intelligent Industrial Co-Robots

Human-robot interactions have been recognized to be a key element of future industrial collaborative robots (co-robots). Unlike traditional robots that work in structured and deterministic environments, co-robots need to operate in highly unstructured and stochastic environments. To ensure that co-robots operate efficiently and safely in dynamic uncertain environments, this paper introduces the robot safe interaction system. In order to address the uncertainties during human-robot interactions, a unique parallel planning and control architecture is proposed, which has a long term global planner to ensure efficiency of robot behavior, and a short term local planner to ensure real time safety under uncertainties. In order for the robot to respond immediately to environmental changes, fast algorithms are used for real-time computation, i.e., the convex feasible set algorithm for the long term optimization, and the safe set algorithm for the short term optimization. Several test platforms are introduced for safe evaluation of the developed system in the early phase of deployment. The effectiveness and the efficiency of the proposed method have been verified in experiment with an industrial robot manipulator.

==> src/rsis-distance.tex <==
\begin{tikzpicture}%
\begin{axis}[%
width=8cm,
height=1cm,
at={(1.011in,2.39in)},
scale only axis,
area style,
xmin=1,
xmax=200,
font = \footnotesize,
ymin=0,
ymax=1.5,
ylabel style={font=\footnotesize},
%ylabel={\si{\meter}},
yticklabel style={rotate=90},
ytick = {0,1.5},
axis background/.style={fill=white},
title style={yshift = -5, font=\small},
title={Minimum Distance [\si{\meter}] between the Human and the Robot}
]
\addplot[fill=red, fill opacity=1, draw=black, forget plot] table[row sep=crcr]{%
1	0.2\\
201	0.2\\
201  0\\
1  0\\
};
\closedcycle;
\addplot [color=black, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.60434565207298\\
2	0.909615382839647\\
3	0.933158124333495\\
4	0.928364428670765\\
5	0.923723712470466\\
6	0.923723712470466\\
7	0.912393908135694\\
8	0.89559897123352\\
9	0.887821296439131\\
10	0.881883447774636\\
11	0.868403191162046\\
12	0.848182958453412\\
13	0.828257329546001\\
14	0.828257329546001\\
15	0.798531698902996\\
16	0.779858591138907\\
17	0.779858591138907\\
18	0.743787907092294\\
19	0.702933141545329\\
20	0.645996494479101\\
21	0.607715886771041\\
22	0.557959108345724\\
23	0.536376663610944\\
24	0.548789468044467\\
25	0.498963480978216\\
26	0.484705600140665\\
27	0.508754687175508\\
28	0.500515842100638\\
29	0.4931187469931\\
30	0.526213980944578\\
31	0.488391216058417\\
32	0.49386850258934\\
33	0.512261523765715\\
34	0.508732247856469\\
35	0.487904681463372\\
36	0.483761638385089\\
37	0.495998036352537\\
38	0.493564258145473\\
39	0.485661558691984\\
40	0.498516515167705\\
41	0.489549348661082\\
42	0.507332787107078\\
43	0.529739456245659\\
44	0.49080164501326\\
45	0.493900228434146\\
46	0.511802689533813\\
47	0.481927827824763\\
48	0.48712094912575\\
49	0.513328781907479\\
50	0.459602899386531\\
51	0.512610570612016\\
52	0.539114512869144\\
53	0.516453796418703\\
54	0.480598052982071\\
55	0.47994317608128\\
56	0.524465612216954\\
57	0.447388402396139\\
58	0.692824905026843\\
59	0.775362593108588\\
60	0.77174224354663\\
61	0.60447939061249\\
62	0.578972714768876\\
63	0.790194150269925\\
64	0.739946919810227\\
65	0.77200720148587\\
66	0.772470092820589\\
67	0.788798973997402\\
68	0.573260690678651\\
69	0.518389618628603\\
70	0.564888890563764\\
71	0.488325492279559\\
72	0.412693233489605\\
73	0.572195381188975\\
74	0.631423608126021\\
75	0.488620002787233\\
76	0.576266735781394\\
77	0.760640553754659\\
78	0.752668362767178\\
79	0.62152719321319\\
80	0.567672699711711\\
81	0.555747267695557\\
82	0.513183642155153\\
83	0.504584414617794\\
84	0.498100310058964\\
85	0.492226473581308\\
86	0.484376113614057\\
87	0.487886499425833\\
88	0.480465868791543\\
89	0.488262005940372\\
90	0.479377558850019\\
91	0.477858883406637\\
92	0.496782602006083\\
93	0.507326579362864\\
94	0.471879350169484\\
95	0.511786950266706\\
96	0.550231394459167\\
97	0.489478399042688\\
98	0.464715379699832\\
99	0.475866963175931\\
100	0.528464758184208\\
101	0.564660418547357\\
102	0.524956616484299\\
103	0.475740500615522\\
104	0.483850110112038\\
105	0.449080538333694\\
106	0.446643973129762\\
107	0.472664263228171\\
108	0.489019993418137\\
109	0.559336780532944\\
110	0.549792562933263\\
111	0.523646192420814\\
112	0.478275333678872\\
113	0.462192043163279\\
114	0.475399647484341\\
115	0.50114785406231\\
116	0.554749527684126\\
117	0.581118821459923\\
118	0.595371004883933\\
119	0.576211177610016\\
120	0.605303516986368\\
121	0.616282858265353\\
122	0.64541270313364\\
123	0.639280113969336\\
124	0.66950826046484\\
125	0.704218678372684\\
126	0.698761459897732\\
127	0.755985393705324\\
128	0.788136202627854\\
129	0.833132510753129\\
130	0.854873427939675\\
131	0.885381057200963\\
132	0.926733875055294\\
133	0.926915170586162\\
134	0.982407340767824\\
135	0.982722636582301\\
136	1.02647149776387\\
137	1.04618847482452\\
138	1.04637152381803\\
139	1.05431684028333\\
140	1.05496172876912\\
141	1.03453514107271\\
142	1.03455221765479\\
143	1.05560610934975\\
144	1.09504088134757\\
145	1.09502763267322\\
146	1.12654440025344\\
147	1.13442892569027\\
148	1.12609587715871\\
149	1.12608824881741\\
150	1.09451983867202\\
151	1.07913201456127\\
152	1.07720624244088\\
153	1.08717181456163\\
154	1.0871718877995\\
155	1.10110951719036\\
156	1.10701224305478\\
157	1.11031522091905\\
158	1.10992742007447\\
159	1.09623264835501\\
160	1.08144404641397\\
161	1.08144425998413\\
162	1.08056725390488\\
163	1.08825087091896\\
164	1.13322440759703\\
165	1.14523588142792\\
166	1.19939300394407\\
167	1.1880487991587\\
168	1.18452426993238\\
169	1.18322774663148\\
170	1.17810231946117\\
171	1.17810230589233\\
172	1.18260998997196\\
173	1.17607681278021\\
174	1.176076810152\\
175	1.12009236708026\\
176	1.10389770400595\\
177	1.10774897584999\\
178	1.14398681582605\\
179	1.16254174509992\\
180	1.12407298763595\\
181	1.14758054925858\\
182	1.17928001646586\\
183	1.16383702370763\\
184	1.15986418700063\\
185	1.15986418709879\\
186	1.07438778840681\\
187	1.08206137022589\\
188	1.09388746216681\\
189	1.11153899081352\\
190	1.11153899076353\\
191	1.12013401964468\\
192	1.12060116146801\\
193	1.14523245371344\\
194	1.13797702386124\\
195	1.14278436103589\\
196	1.14170694132044\\
197	1.13613587171962\\
198	1.13575591854871\\
199	1.13772216215157\\
200	1.13874878732264\\
201	1.14509030493443\\
202	1.16054595477358\\
203	1.17723214136375\\
204	1.17723214136469\\
205	1.17604418009684\\
206	1.15125549546903\\
207	1.10847028055063\\
208	1.08979368156301\\
209	1.09023857939129\\
210	1.11098822136433\\
211	1.11445353212797\\
212	1.1111908054404\\
213	1.06737677961644\\
214	1.04297740340699\\
215	1.02941698208945\\
216	1.0253970357251\\
217	1.02471061352843\\
218	1.0154442914536\\
219	0.975373543081086\\
220	0.913250613603016\\
221	0.882352440936794\\
222	0.873645121166444\\
223	0.873578223890873\\
224	0.854692975977158\\
225	0.821816166906219\\
226	0.773482347959451\\
227	0.717577874473094\\
228	0.692875504810769\\
229	0.692875504810769\\
230	0.685816143963736\\
231	0.690944188627763\\
232	0.658755116128836\\
233	0.610882623942586\\
234	0.610882623942586\\
235	0.554712946913952\\
236	0.517795434329315\\
237	0.482782441652959\\
238	0.45161824445913\\
239	0.422658234698898\\
240	0.422658234698898\\
241	0.381671742862436\\
242	0.33489340322135\\
243	0.286584003299553\\
244	0.267185533421919\\
245	0.25984300594876\\
246	0.226747848102212\\
247	0.227001556633273\\
248	0.150428746415467\\
249	0.125341793238163\\
250	0.108983413497286\\
};

\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
1	0.60434565207298\\
2	0.909615382839647\\
3	0.933158124333495\\
4	0.928364428670765\\
5	0.923723712470466\\
6	0.923723712470466\\
7	0.912393908135694\\
8	0.89559897123352\\
9	0.887821296439131\\
10	0.881883447774636\\
11	0.868403191162046\\
12	0.848182958453412\\
13	0.828257329546001\\
14	0.828257329546001\\
15	0.798531698902996\\
16	0.779858591138907\\
17	0.779858591138907\\
18	0.743787907092294\\
19	0.702933141545329\\
20	0.645996494479101\\
21	0.607715886771041\\
22	0.557959108345724\\
23	0.527915786611314\\
24	0.527915786611314\\
25	0.473511437735312\\
26	0.412338375095034\\
27	0.371909096375786\\
28	0.334954604479286\\
29	0.29874438999876\\
30	0.29874438999876\\
31	0.260162279567778\\
32	0.225630142450031\\
33	0.190981079890518\\
34	0.161376244474279\\
35	0.129044861853242\\
36	0.0915930924729142\\
37	0.0650411758338376\\
38	0.0481750200369275\\
39	0.0419926854592978\\
40	0.0147294037346946\\
41	0.0151293562551701\\
42	0.0168456198627113\\
43	0.0072279318559505\\
44	-0.000123396183132507\\
45	-0.0121836844123388\\
46	-0.00727165037139188\\
47	0.0133373647208386\\
48	0.0180801091054067\\
49	0.0261779696969027\\
50	0.0261779696969027\\
51	0.0427051453374536\\
52	0.044282657165308\\
53	0.0458206067183533\\
54	0.0289376356192175\\
55	0.0137667596142484\\
56	0.0306950903524063\\
57	-0.00550246221484157\\
58	0.182631245242723\\
59	0.233252045034936\\
60	0.247710079479849\\
61	0.149822905699344\\
62	0.00512884483061561\\
63	0.00512884483061561\\
64	-0.0399014623101434\\
65	0.264151974354892\\
66	0.264151974354892\\
67	0.0688188998849729\\
68	0.0448314797645386\\
69	0.0534266322932706\\
70	0.0736680027374869\\
71	0.0391138217061908\\
72	-0.0213319379564374\\
73	0.0273244806919588\\
74	0.0273244806919588\\
75	-0.0204111607201309\\
76	-0.00278353732986164\\
77	0.0164022316988054\\
78	0.0241265553658934\\
79	0.0241265553658934\\
80	0.0340376653337557\\
81	0.0365363191890073\\
82	0.0486817863722723\\
83	0.0486817863722723\\
84	0.0522836951231284\\
85	0.0497192618524147\\
86	0.0497192618524147\\
87	0.0489338383886275\\
88	0.0558349466731808\\
89	0.0479076450137308\\
90	0.0503042305291564\\
91	0.0539782659966117\\
92	0.0613790866857543\\
93	0.0791196488927715\\
94	0.0791196488927715\\
95	0.120170476212112\\
96	0.141516197293177\\
97	0.141486534507929\\
98	0.106852876018437\\
99	0.0917859249415381\\
100	0.0801072932365852\\
101	0.117731666616804\\
102	0.15833787560018\\
103	0.171490719170401\\
104	0.191381258280184\\
105	0.191381258280184\\
106	0.178135832677003\\
107	0.187289819747443\\
108	0.213685063404845\\
109	0.266995987186823\\
110	0.311571824577203\\
111	0.344979941944721\\
112	0.36360591186725\\
113	0.36360591186725\\
114	0.376087059340665\\
115	0.398836821975962\\
116	0.457473896484441\\
117	0.502139562004511\\
118	0.536779012681369\\
119	0.536779012681369\\
120	0.571401491850197\\
121	0.580040604289416\\
122	0.611975413792768\\
123	0.611975413792768\\
124	0.648369324011589\\
125	0.689914671199402\\
126	0.689914671199402\\
127	0.751278004059206\\
128	0.786348028289027\\
129	0.833246944284875\\
130	0.8560404848261\\
131	0.88699735788621\\
132	0.928375456148031\\
133	0.928375456148031\\
134	0.983637558237842\\
135	0.983637558237842\\
136	1.02709287745301\\
137	1.0465681350858\\
138	1.0465681350858\\
139	1.05438581688547\\
140	1.05494623716507\\
141	1.03447840797874\\
142	1.03447840797874\\
143	1.05553188667204\\
144	1.09497573202345\\
145	1.09497573202345\\
146	1.12650650827672\\
147	1.13440380491917\\
148	1.12608082977605\\
149	1.12608082977605\\
150	1.09451764161783\\
151	1.07913302260362\\
152	1.0772089321935\\
153	1.08717509910776\\
154	1.08717509910776\\
155	1.1011122765823\\
156	1.10701440884035\\
157	1.11031677615075\\
158	1.10992843869712\\
159	1.09623323970143\\
160	1.08144432829201\\
161	1.08144432829201\\
162	1.08056719366294\\
163	1.08825074563577\\
164	1.13322426064133\\
165	1.14523574091104\\
166	1.19939288383601\\
167	1.18804870555187\\
168	1.18452420310711\\
169	1.18322770317039\\
170	1.17810229463478\\
171	1.17810229463478\\
172	1.18260998771708\\
173	1.17607681589633\\
174	1.17607681589633\\
175	1.12009237358414\\
176	1.10389771011296\\
177	1.10774898098323\\
178	1.14398681976618\\
179	1.16254174787503\\
180	1.1240729894108\\
181	1.14758055023301\\
182	1.17928001688125\\
183	1.16383702375416\\
184	1.15986418683294\\
185	1.15986418683294\\
186	1.07438778811905\\
187	1.08206136996243\\
188	1.09388746195008\\
189	1.11153899065131\\
190	1.11153899065131\\
191	1.12013401957457\\
192	1.12060116143012\\
193	1.1452324536979\\
194	1.13797702386147\\
195	1.14278436104424\\
196	1.14170694133228\\
197	1.13613587173201\\
198	1.13575591855983\\
199	1.13772216216057\\
200	1.13874878732934\\
};

\end{axis}
\end{tikzpicture}%

==> src/rsis-figure.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.20810,0.16630,0.52920}%
%
\begin{tikzpicture}

\begin{axis}[%
width=8cm,
height=2cm,
at={(1.011in,4.137in)},
scale only axis,
xmin=1,
xmax=200,
ymin=-1,
ymax=1,
font = \footnotesize,
ylabel style={font=\color{white!15!black}},
%ylabel={rad},
yticklabel style={rotate=90},
ytick = {-1,0,1},
axis background/.style={fill=white},
title style={yshift = -5, font=\small},
title={Deviations of joint positions [rad]},
legend style={legend cell align=left, align=left, draw=white!15!black, row sep=-3pt}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	-0.00564070229450797\\
24	-0.013749211842863\\
25	-0.0165915969834547\\
26	-0.0532912438326267\\
27	-0.104448144536728\\
28	-0.130202045954404\\
29	-0.158702062326154\\
30	-0.187274213666311\\
31	-0.192060882278778\\
32	-0.21698748737276\\
33	-0.250126981100846\\
34	-0.262454549771719\\
35	-0.269047449045574\\
36	-0.279691752957743\\
37	-0.285226882628323\\
38	-0.268431512279878\\
39	-0.242676017755832\\
40	-0.213774315155336\\
41	-0.183758789375449\\
42	-0.15583476771797\\
43	-0.13257771983653\\
44	-0.106430481556327\\
45	-0.0852081525691926\\
46	-0.0668630416060947\\
47	-0.049659871728208\\
48	-0.0356513058868511\\
49	-0.0249438448425332\\
50	-0.0166288105315697\\
51	-0.0121566407235663\\
52	-0.00984488327266808\\
53	-0.00869945619689361\\
54	-0.010018100883646\\
55	-0.0146072579968886\\
56	-0.0196238840016667\\
57	-0.0208190334619838\\
58	-0.0303563574432393\\
59	-0.0433939890948656\\
60	-0.0453034082620469\\
61	-0.0407145305108307\\
62	-0.0646838903903948\\
63	-0.101721088952327\\
64	-0.109839377024373\\
65	-0.10975676464674\\
66	-0.105071472313366\\
67	-0.0893020613366722\\
68	-0.0626332533521232\\
69	-0.058746853230407\\
70	-0.0747971141898232\\
71	-0.0744757467057671\\
72	-0.0813859401937824\\
73	-0.0955231782435071\\
74	-0.0955580430669598\\
75	-0.0836328991467821\\
76	-0.0759629792631147\\
77	-0.0716453628854428\\
78	-0.0602610333123219\\
79	-0.0463247187634011\\
80	-0.0358958284179987\\
81	-0.0287434754802507\\
82	-0.0223361011218195\\
83	-0.0177228194105381\\
84	-0.0142255610940714\\
85	-0.0116036045913974\\
86	-0.00957136012013216\\
87	-0.00818311584947073\\
88	-0.00715379938347693\\
89	-0.00652956247194103\\
90	-0.00611787799102981\\
91	-0.00598075026200862\\
92	-0.00599771644172975\\
93	-0.00610465130958238\\
94	-0.00653634861578434\\
95	-0.00852633015765614\\
96	-0.0106356946153467\\
97	-0.0111442292718702\\
98	-0.0185527720304308\\
99	-0.0293851105862455\\
100	-0.038001863159475\\
101	-0.0431751664851774\\
102	-0.0406882537952376\\
103	-0.039272452697956\\
104	-0.0431831086590155\\
105	-0.0445319457050455\\
106	-0.0559594491913393\\
107	-0.0716277646144947\\
108	-0.0829937188951186\\
109	-0.0905188507479906\\
110	-0.0834368810717323\\
111	-0.0690236629948706\\
112	-0.0532933119588472\\
113	-0.0591319370085399\\
114	-0.0819909090837427\\
115	-0.0912228853556538\\
116	-0.085013011339147\\
117	-0.0708933307874684\\
118	-0.0540893441287156\\
119	-0.0378759336170775\\
120	-0.0332045345803729\\
121	-0.0356094418779063\\
122	-0.0325110219980305\\
123	-0.0267042830658464\\
124	-0.0200999570332621\\
125	-0.0138725290107757\\
126	-0.00863553462178013\\
127	-0.00461028345024772\\
128	-0.00176979423497992\\
129	4.92052279810196e-05\\
130	0.00106624177239878\\
131	0.00150504460708412\\
132	0.00156374062570919\\
133	0.00140128955797225\\
134	0.0011347496376235\\
135	0.000842977227724528\\
136	0.000573483093690541\\
137	0.0003502072565853\\
138	0.000180838691140384\\
139	6.29640366849316e-05\\
140	-1.121096103196e-05\\
141	-5.15330271184666e-05\\
142	-6.77725609024016e-05\\
143	-6.84357285432036e-05\\
144	-6.02542942731432e-05\\
145	-4.81204507121191e-05\\
146	-3.52801073701947e-05\\
147	-2.36474008188381e-05\\
148	-1.4148078281373e-05\\
149	-7.03619956876622e-06\\
150	-2.15624284694016e-06\\
151	8.58263164982276e-07\\
152	2.44663990089933e-06\\
153	3.03427182712923e-06\\
154	2.98553080746444e-06\\
155	2.58492263283117e-06\\
156	2.03646520535727e-06\\
157	1.47339975198335e-06\\
158	9.72500465490356e-07\\
159	5.69182058818285e-07\\
160	2.71167697629693e-07\\
161	6.96386570631091e-08\\
162	-5.24262602219494e-08\\
163	-1.14534493889096e-07\\
164	-1.35153563451951e-07\\
165	-1.29857594455274e-07\\
166	-1.10646412476711e-07\\
167	-8.60093209986701e-08\\
168	-6.13997919174381e-08\\
169	-3.98819577362985e-08\\
170	-2.27929315421704e-08\\
171	-1.03312376431575e-08\\
172	-2.03013028610144e-09\\
173	2.89300894351641e-09\\
174	5.30064880877035e-09\\
175	5.99236482656806e-09\\
176	5.63240964979173e-09\\
177	4.72588368438664e-09\\
178	3.62522722952008e-09\\
179	2.55295473650108e-09\\
180	1.63068225589313e-09\\
181	9.080687313201e-10\\
182	3.8809000457718e-10\\
183	4.70907757232908e-11\\
184	-1.50607526450131e-10\\
185	-2.42986963883141e-10\\
186	-2.64576804909211e-10\\
187	-2.43649100895027e-10\\
188	-2.01421102019594e-10\\
189	-1.52490020610685e-10\\
190	-1.05905062497413e-10\\
191	-6.64628352353702e-11\\
192	-3.5968561462596e-11\\
193	-1.43196565716153e-11\\
194	-3.521627434111e-13\\
195	7.54862838903136e-12\\
196	1.10493836302794e-11\\
197	1.16373577441209e-11\\
198	1.05133679539904e-11\\
199	8.56692494721756e-12\\
200	6.4011018707788e-12\\
};
\addlegendentry{Joint 1}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.0111949452608497\\
24	0.0272876790733214\\
25	0.0329288819586715\\
26	0.0809211596017114\\
27	0.146736882090571\\
28	0.17574978743116\\
29	0.204150142333727\\
30	0.235812115993115\\
31	0.241635356120337\\
32	0.285081581447042\\
33	0.344259957782616\\
34	0.368818678021107\\
35	0.383008836874582\\
36	0.413483683112764\\
37	0.44119467429601\\
38	0.449191740048104\\
39	0.452520145938218\\
40	0.460539867580865\\
41	0.45871573344658\\
42	0.461603565012648\\
43	0.466780898339406\\
44	0.442425482531681\\
45	0.440864373603687\\
46	0.435488009078112\\
47	0.410552538161241\\
48	0.404762682736456\\
49	0.397401919448958\\
50	0.363934510087093\\
51	0.369774551182533\\
52	0.381859700208257\\
53	0.359368916924673\\
54	0.33963680859458\\
55	0.340570888499238\\
56	0.343214534825572\\
57	0.311397653525678\\
58	0.329877563990102\\
59	0.374339431013902\\
60	0.352556802338051\\
61	0.296234473415629\\
62	0.374404528204222\\
63	0.518455291981688\\
64	0.534676935108802\\
65	0.541056477753088\\
66	0.541102396045247\\
67	0.47349042557893\\
68	0.376272388994261\\
69	0.352406109468577\\
70	0.372783478229281\\
71	0.337647813378517\\
72	0.363667462220953\\
73	0.470151961335759\\
74	0.520597939346119\\
75	0.483899059558681\\
76	0.551244223646554\\
77	0.668696016903307\\
78	0.651175648497317\\
79	0.559923485206783\\
80	0.511719795277171\\
81	0.493756332854279\\
82	0.4635058261866\\
83	0.453444920873583\\
84	0.444576461723699\\
85	0.437287246938094\\
86	0.432001690415206\\
87	0.432351983313315\\
88	0.429908294033197\\
89	0.433159887228197\\
90	0.430957573897784\\
91	0.434788467659493\\
92	0.442421026359833\\
93	0.433700864105736\\
94	0.41094360561353\\
95	0.413809433436032\\
96	0.419587450531183\\
97	0.376149425110432\\
98	0.370318700273078\\
99	0.389975826751815\\
100	0.400588006772615\\
101	0.39542070649534\\
102	0.343086511777456\\
103	0.296736182744579\\
104	0.277904087747661\\
105	0.250931541802471\\
106	0.261673754207387\\
107	0.292287741633624\\
108	0.300686946527875\\
109	0.295540435636102\\
110	0.255702968804967\\
111	0.201331522611833\\
112	0.146836874070924\\
113	0.112839237060073\\
114	0.098332115983581\\
115	0.0828473184716589\\
116	0.063781205062245\\
117	0.045083865636669\\
118	0.0289311290051995\\
119	0.0162288235243473\\
120	0.0116831729301881\\
121	0.0122938470340639\\
122	0.0111006203382358\\
123	0.00904185277955349\\
124	0.00675356443035025\\
125	0.00462220668013025\\
126	0.00284554211061483\\
127	0.00149047552643555\\
128	0.00054194113203021\\
129	-5.93521063265712e-05\\
130	-0.000390160539611273\\
131	-0.000527470215882175\\
132	-0.000538773131799175\\
133	-0.000477784380527702\\
134	-0.000383755160370924\\
135	-0.000282894328986316\\
136	-0.000190798320209851\\
137	-0.000115144525246968\\
138	-5.81961999239766e-05\\
139	-1.88882419394076e-05\\
140	5.58351466928286e-06\\
141	1.86509384274558e-05\\
142	2.36699969882181e-05\\
143	2.35344678056748e-05\\
144	2.05164241648959e-05\\
145	1.62542215962347e-05\\
146	1.18249549512228e-05\\
147	7.85537309511142e-06\\
148	4.64056166382676e-06\\
149	2.25216002558426e-06\\
150	6.27164101096866e-07\\
151	-3.65291619175423e-07\\
152	-8.77886509265124e-07\\
153	-1.05648532144897e-06\\
154	-1.02488648767718e-06\\
155	-8.79001333053964e-07\\
156	-6.8706576694666e-07\\
157	-4.93218790253991e-07\\
158	-3.22527517582216e-07\\
159	-1.86197736340432e-07\\
160	-8.62375175714192e-08\\
161	-1.92302049839554e-08\\
162	2.08651842470431e-08\\
163	4.08106926030882e-08\\
164	4.69287044779776e-08\\
165	4.45039987084783e-08\\
166	3.7577101430486e-08\\
167	2.89835835332042e-08\\
168	2.05267820518884e-08\\
169	1.32039836842068e-08\\
170	7.43441130879319e-09\\
171	3.2597249344235e-09\\
172	5.03998620615675e-10\\
173	-1.10909681438898e-09\\
174	-1.87782589478047e-09\\
175	-2.07550776565313e-09\\
176	-1.92726545833466e-09\\
177	-1.60297108919849e-09\\
178	-1.22018395387613e-09\\
179	-8.52343085000484e-10\\
180	-5.38889821655175e-10\\
181	-2.95210966783088e-10\\
182	-1.21239907002746e-10\\
183	-8.22630852326256e-12\\
184	5.63717961199472e-11\\
185	8.5662144044818e-11\\
186	9.14299747023506e-11\\
187	8.32454105648139e-11\\
188	6.82360834503015e-11\\
189	5.12638820282518e-11\\
190	3.53086448967588e-11\\
191	2.19202433981991e-11\\
192	1.16493481527868e-11\\
193	4.41602310274902e-12\\
194	-2.04281036531029e-13\\
195	-2.77822209682199e-12\\
196	-3.87867515883045e-12\\
197	-4.01279010020517e-12\\
198	-3.58646445874911e-12\\
199	-2.89901436190121e-12\\
200	-2.1493917756743e-12\\
};
\addlegendentry{Joint 2}

\addplot [color=mycolor3, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	-0.00326958343820305\\
24	-0.00796960963062032\\
25	-0.00961717316002719\\
26	-0.0324155266485371\\
27	-0.0642614053029789\\
28	-0.0780362034642876\\
29	-0.0869914693980633\\
30	-0.0907074184400094\\
31	-0.0839444577800403\\
32	-0.0777979346484163\\
33	-0.0727664730179391\\
34	-0.0574684820219495\\
35	-0.0353709910312787\\
36	-0.00102553727069798\\
37	0.0345877316776475\\
38	0.0709323413649812\\
39	0.107112037104695\\
40	0.143554914290869\\
41	0.170015344343946\\
42	0.194864283803702\\
43	0.215700642372245\\
44	0.218613581170362\\
45	0.231575038976535\\
46	0.238819875760296\\
47	0.232310008079368\\
48	0.232525444858996\\
49	0.228596940902515\\
50	0.209794910461903\\
51	0.211792240311203\\
52	0.216218237984049\\
53	0.202996032220691\\
54	0.193413104237682\\
55	0.197728031858726\\
56	0.203553119044832\\
57	0.187531188939621\\
58	0.207641048796862\\
59	0.245561308025828\\
60	0.236196290338893\\
61	0.20140393159763\\
62	0.228845787517518\\
63	0.287864157194318\\
64	0.285078970488228\\
65	0.299523044039111\\
66	0.32185306729068\\
67	0.294182071958353\\
68	0.219228565514693\\
69	0.157144686844719\\
70	0.132676271205622\\
71	0.102328253507927\\
72	0.10130688515338\\
73	0.136791502079522\\
74	0.159534735321385\\
75	0.152385962104759\\
76	0.193289211568918\\
77	0.256108817607997\\
78	0.25943124380398\\
79	0.228871203063723\\
80	0.224500744720638\\
81	0.235408233768848\\
82	0.235288895065083\\
83	0.24130638068502\\
84	0.243106210999609\\
85	0.242343245949696\\
86	0.240297404039211\\
87	0.239739348423262\\
88	0.236843853594417\\
89	0.236049737582145\\
90	0.232266587255466\\
91	0.23186508197033\\
92	0.233442936206136\\
93	0.227086628072526\\
94	0.213980987006426\\
95	0.212634888550361\\
96	0.212322985023735\\
97	0.188449378857565\\
98	0.178420892368248\\
99	0.179123619100348\\
100	0.181250679731103\\
101	0.179381060313461\\
102	0.155906766851855\\
103	0.133173467907587\\
104	0.118235671532292\\
105	0.0995907329145886\\
106	0.0950321250107753\\
107	0.098966904121502\\
108	0.0969743377903756\\
109	0.0918967104395971\\
110	0.0775534562498348\\
111	0.059791193736864\\
112	0.0425148859402524\\
113	0.0238438952342257\\
114	0.00552200977977346\\
115	-0.00648569737691806\\
116	-0.0124293204804422\\
117	-0.0142189434161195\\
118	-0.0134482383904229\\
119	-0.0113336870146656\\
120	-0.00957974271210782\\
121	-0.00824788292604461\\
122	-0.00646772643062832\\
123	-0.00465792259812803\\
124	-0.00305766761758086\\
125	-0.00177531573882561\\
126	-0.000832078339672471\\
127	-0.000197497510189937\\
128	0.00018414139516798\\
129	0.000375795605035645\\
130	0.000436626647456695\\
131	0.000416265777886338\\
132	0.000352779566517469\\
133	0.000272971126807686\\
134	0.000193957488619834\\
135	0.000125267631061909\\
136	7.09711323025886e-05\\
137	3.15579602125915e-05\\
138	5.4433058855885e-06\\
139	-9.92660040921578e-06\\
140	-1.733134764903e-05\\
141	-1.9330099515269e-05\\
142	-1.80381350007863e-05\\
143	-1.50566380860973e-05\\
144	-1.14974663110168e-05\\
145	-8.05824889837936e-06\\
146	-5.11640799150115e-06\\
147	-2.82207148227798e-06\\
148	-1.17874826077724e-06\\
149	-1.07035416085921e-07\\
150	5.09182485952664e-07\\
151	7.92157245133041e-07\\
152	8.52310891641395e-07\\
153	7.79608456458192e-07\\
154	6.41262279721388e-07\\
155	4.8328477042503e-07\\
156	3.34011824865144e-07\\
157	2.08294315129365e-07\\
158	1.1154142631753e-07\\
159	4.31752482654701e-08\\
160	-6.77633060774951e-10\\
161	-2.52601748407244e-08\\
162	-3.59303324870552e-08\\
163	-3.74410045189677e-08\\
164	-3.36106320553142e-08\\
165	-2.72547184820837e-08\\
166	-2.02726773146367e-08\\
167	-1.38111944103514e-08\\
168	-8.4502111974416e-09\\
169	-4.37838165723292e-09\\
170	-1.54068002800045e-09\\
171	2.4811219745402e-10\\
172	1.22329391061271e-09\\
173	1.61892188543789e-09\\
174	1.63909730233058e-09\\
175	1.44555878378583e-09\\
176	1.15599840810887e-09\\
177	8.48621173332731e-10\\
178	5.69643887615712e-10\\
179	3.41513484158895e-10\\
180	1.70500946694574e-10\\
181	5.29936095006178e-11\\
182	-1.97282190583792e-11\\
183	-5.81681369737908e-11\\
184	-7.25197679685152e-11\\
185	-7.15276726737102e-11\\
186	-6.20286044750173e-11\\
187	-4.89319695873291e-11\\
188	-3.54485329978615e-11\\
189	-2.34328112469484e-11\\
190	-1.37450051340693e-11\\
191	-6.57740528708928e-12\\
192	-1.72351022342809e-12\\
193	1.22213350550737e-12\\
194	2.72626365926953e-12\\
195	3.23163718007891e-12\\
196	3.11173309341939e-12\\
197	2.65520938569352e-12\\
198	2.06679118264219e-12\\
199	1.47748480117116e-12\\
200	9.61453139325386e-13\\
};
\addlegendentry{Joint 3}

\addplot [color=mycolor4, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	-0.0010717281224788\\
24	-0.0026123372985416\\
25	-0.00315238779775928\\
26	-0.0103282818227362\\
27	-0.0203398510778303\\
28	-0.0256246808278799\\
29	-0.0321586237131424\\
30	-0.0392084722991517\\
31	-0.0410987789430228\\
32	-0.0482075589521642\\
33	-0.0573631327281272\\
34	-0.0622950304561325\\
35	-0.0664320522455326\\
36	-0.0725453369573312\\
37	-0.0772835578204734\\
38	-0.0757392351375188\\
39	-0.0714594786477445\\
40	-0.0659765625079345\\
41	-0.0594218990791235\\
42	-0.0529298469037545\\
43	-0.0472845200803675\\
44	-0.0396777919356595\\
45	-0.0332404571127762\\
46	-0.0271833811242432\\
47	-0.0210155978371347\\
48	-0.0157024598715902\\
49	-0.0113903791188417\\
50	-0.0078387675720557\\
51	-0.00562517491748959\\
52	-0.00423946583436496\\
53	-0.00336803837720501\\
54	-0.00339353535598441\\
55	-0.00447183156827435\\
56	-0.0057497748317572\\
57	-0.00599084316156562\\
58	-0.00854345956113489\\
59	-0.0120772446999986\\
60	-0.0125553432531098\\
61	-0.011254855782596\\
62	-0.0176246655354459\\
63	-0.0275127912573319\\
64	-0.0296357630687263\\
65	-0.0317280679389307\\
66	-0.0335415845459406\\
67	-0.030368989569141\\
68	-0.0214373422840182\\
69	-0.0191898546351621\\
70	-0.0243340816523441\\
71	-0.0241859491429657\\
72	-0.0269749726307635\\
73	-0.0325872434111534\\
74	-0.0331904652788837\\
75	-0.0293809694196216\\
76	-0.0277753480421103\\
77	-0.0276101087327727\\
78	-0.024065898029674\\
79	-0.0190640422554718\\
80	-0.0155513337598872\\
81	-0.0133153591704733\\
82	-0.0109344467437502\\
83	-0.00900785514392277\\
84	-0.0073330175900046\\
85	-0.00592562182513445\\
86	-0.00474526294649369\\
87	-0.00385200315680034\\
88	-0.00315941702804201\\
89	-0.00268815841552161\\
90	-0.00236273419110544\\
91	-0.00219510952681601\\
92	-0.00213029964445521\\
93	-0.00213462326692904\\
94	-0.0022750125854083\\
95	-0.00293159794173281\\
96	-0.00361840490157928\\
97	-0.0037712984842555\\
98	-0.00599915997257927\\
99	-0.00923654182229372\\
100	-0.0118521019650117\\
101	-0.0134512434987402\\
102	-0.0126693551741202\\
103	-0.012103379043551\\
104	-0.0129263739583765\\
105	-0.0129702852730884\\
106	-0.0153897483797807\\
107	-0.0188430264811252\\
108	-0.0214426690735272\\
109	-0.0232371863680987\\
110	-0.0213419540502828\\
111	-0.0176081416152258\\
112	-0.0135384518741275\\
113	-0.0141726645741227\\
114	-0.0185242404789667\\
115	-0.0200387639903279\\
116	-0.0183858379666777\\
117	-0.0151578373325396\\
118	-0.0114473573092697\\
119	-0.00792929263252162\\
120	-0.00673293621744797\\
121	-0.00699208525145023\\
122	-0.00626384592664531\\
123	-0.00507123056561198\\
124	-0.00376648060432938\\
125	-0.00256174867556647\\
126	-0.00156386838119182\\
127	-0.000807077167956916\\
128	-0.000280497464517637\\
129	5.07658017316892e-05\\
130	0.000230755663780613\\
131	0.000303155503210473\\
132	0.000305985974988321\\
133	0.000269329868489709\\
134	0.000215044575023082\\
135	0.000157628525570441\\
136	0.000105628432057081\\
137	6.31748254487086e-05\\
138	3.13978185504382e-05\\
139	9.59852485138413e-06\\
140	-3.8633934607013e-06\\
141	-1.0952798328745e-05\\
142	-1.35714887758986e-05\\
143	-1.3348066055574e-05\\
144	-1.15538825182782e-05\\
145	-9.1004189637367e-06\\
146	-6.58279334375678e-06\\
147	-4.34377976477052e-06\\
148	-2.5413621558279e-06\\
149	-1.20983198126368e-06\\
150	-3.09617260274564e-07\\
151	2.35455677621843e-07\\
152	5.12627245541353e-07\\
153	6.04457846886675e-07\\
154	5.80555329143806e-07\\
155	4.94540747020267e-07\\
156	3.84339950976198e-07\\
157	2.74309509329385e-07\\
158	1.78128697125857e-07\\
159	1.01760903259418e-07\\
160	4.60839064686525e-08\\
161	9.0051073264874e-09\\
162	-1.29773556345469e-08\\
163	-2.37203217068327e-08\\
164	-2.67981996593392e-08\\
165	-2.51797311889845e-08\\
166	-2.11218762480314e-08\\
167	-1.61990985070304e-08\\
168	-1.14051488253608e-08\\
169	-7.282908498496e-09\\
170	-4.05378486334484e-09\\
171	-1.73067959963191e-09\\
172	-2.07597938839399e-10\\
173	6.75085320978042e-10\\
174	1.0872089895031e-09\\
175	1.1831273738494e-09\\
176	1.08919051555745e-09\\
177	9.00202135056816e-10\\
178	6.81370959654259e-10\\
179	4.73106887000085e-10\\
180	2.96819901990375e-10\\
181	1.60556012929192e-10\\
182	6.38382680051564e-11\\
183	1.45483625146881e-12\\
184	-3.38178374192921e-11\\
185	-4.94315699484105e-11\\
186	-5.20352649857614e-11\\
187	-4.6995296543173e-11\\
188	-3.82858189595936e-11\\
189	-2.86011214711834e-11\\
190	-1.95781169054499e-11\\
191	-1.20556897797996e-11\\
192	-6.31716901011714e-12\\
193	-2.29949392860362e-12\\
194	2.47801779096335e-13\\
195	1.64979141459298e-12\\
196	2.23199236870641e-12\\
197	2.28039809258007e-12\\
198	2.02282635086704e-12\\
199	1.62492241884138e-12\\
200	1.19815268817547e-12\\
};
\addlegendentry{Joint 4}

\addplot [color=mycolor5, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	-0.00377350079141237\\
24	-0.0091979081790674\\
25	-0.0110993988122401\\
26	-0.0304977365993222\\
27	-0.0573132586870932\\
28	-0.0691039227403802\\
29	-0.0792432642777654\\
30	-0.08851136590349\\
31	-0.0878568892405336\\
32	-0.0968990879474207\\
33	-0.110265391711484\\
34	-0.111601999364369\\
35	-0.108094163643022\\
36	-0.104363820948945\\
37	-0.0993306725242968\\
38	-0.0884596665764092\\
39	-0.0759778849960173\\
40	-0.0636626942229885\\
41	-0.0522210678951531\\
42	-0.0416728227872591\\
43	-0.0329456352540687\\
44	-0.0239377393317255\\
45	-0.016147725779722\\
46	-0.00990071727676778\\
47	-0.00485963885838125\\
48	-0.00180047356049862\\
49	-0.000430007383946274\\
50	0.000572286828656621\\
51	0.000550541919256631\\
52	-0.000220547807259219\\
53	-0.000306427217353411\\
54	0.000315536448986853\\
55	0.00163030117197294\\
56	0.00311022360724156\\
57	0.00380538208165282\\
58	0.00735324300655349\\
59	0.0120622664442416\\
60	0.0132033088224108\\
61	0.0121947315573296\\
62	0.00539955952981819\\
63	-0.00380117554812154\\
64	-0.0085014420859475\\
65	-0.00338453766784719\\
66	0.00661491236069911\\
67	0.0114127389566689\\
68	-0.166067150597178\\
69	-0.431645704379762\\
70	-0.534830362923689\\
71	-0.526017937989188\\
72	-0.471134484308471\\
73	-0.404532049901432\\
74	-0.323837215543127\\
75	-0.23796671927369\\
76	-0.174541525743145\\
77	-0.131669964194546\\
78	-0.091095965299141\\
79	-0.0568860952580827\\
80	-0.0311884261399353\\
81	-0.0134910786806939\\
82	-0.00207553895749402\\
83	0.0040164229165347\\
84	0.00628473134447671\\
85	0.00622633721503174\\
86	0.00485896550220577\\
87	0.00282834309755797\\
88	0.000693526312491644\\
89	-0.0016194897714894\\
90	-0.00360438673311991\\
91	-0.00536447975622467\\
92	-0.00698941012481025\\
93	-0.00789237922910169\\
94	-0.0081674221958794\\
95	-0.00960552331064046\\
96	-0.0112692627540452\\
97	-0.0109890591960198\\
98	-0.0139493509802751\\
99	-0.0185522320476186\\
100	-0.0205259006800189\\
101	-0.0203914807633114\\
102	-0.0177669344647495\\
103	-0.0162311022274604\\
104	-0.0180239475892068\\
105	-0.0193037265664469\\
106	-0.0240104736406863\\
107	-0.0300565468852079\\
108	-0.0331360658541286\\
109	-0.0341619581719086\\
110	-0.0304687778291712\\
111	-0.0245827666577352\\
112	-0.0184250767507681\\
113	-0.0175378217903996\\
114	-0.0210403435690616\\
115	-0.0219207565441311\\
116	-0.0196758942745914\\
117	-0.0159536724636513\\
118	-0.011865713637041\\
119	-0.00808302259244265\\
120	-0.00633726711122784\\
121	-0.00595550731956784\\
122	-0.00499632902181313\\
123	-0.00383225010159949\\
124	-0.00269842444627955\\
125	-0.00172334445937694\\
126	-0.000959443909322122\\
127	-0.000409819361251174\\
128	-4.94281328049517e-05\\
129	0.000159470449796695\\
130	0.000257042096285742\\
131	0.000279795885400169\\
132	0.000257620406101999\\
133	0.000212944148233918\\
134	0.000161195734653896\\
135	0.00011193778518348\\
136	7.02379654584639e-05\\
137	3.80020711807649e-05\\
138	1.51191217518942e-05\\
139	3.57572479403601e-07\\
140	-7.99049554633946e-06\\
141	-1.16874718674165e-05\\
142	-1.23060870647063e-05\\
143	-1.11157972302323e-05\\
144	-9.05678454454772e-06\\
145	-6.76649184061517e-06\\
146	-4.63239071479826e-06\\
147	-2.85290999224586e-06\\
148	-1.49533833671001e-06\\
149	-5.44786988410095e-07\\
150	5.79965184765996e-08\\
151	3.89812676138135e-07\\
152	5.27732680222215e-07\\
153	5.39346097561122e-07\\
154	4.78460382646873e-07\\
155	3.84404620135115e-07\\
156	2.83447676219239e-07\\
157	1.91228435753032e-07\\
158	1.1545155853554e-07\\
159	5.83956203392688e-08\\
160	1.90022024781911e-08\\
161	-5.53187029517233e-09\\
162	-1.86408024571705e-08\\
163	-2.36844763801258e-08\\
164	-2.35609833865169e-08\\
165	-2.05463956959306e-08\\
166	-1.62823905469622e-08\\
167	-1.18485889988307e-08\\
168	-7.87350185049718e-09\\
169	-4.65332772314753e-09\\
170	-2.26031393602e-09\\
171	-6.31704466513838e-10\\
172	3.63351571053272e-10\\
173	8.77651507025234e-10\\
174	1.05723874099795e-09\\
175	1.02610164809391e-09\\
176	8.80324479979322e-10\\
177	6.88284096383995e-10\\
178	4.94225993463715e-10\\
179	3.23290061388093e-10\\
180	1.8672730028868e-10\\
181	8.65698623897515e-11\\
182	1.94102511841265e-11\\
183	-2.07933670282046e-11\\
184	-4.08086897607518e-11\\
185	-4.69664307445328e-11\\
186	-4.45592451825405e-11\\
187	-3.76352282671633e-11\\
188	-2.90361068522316e-11\\
189	-2.05697681110451e-11\\
190	-1.32360788995811e-11\\
191	-7.45647987798748e-12\\
192	-3.27338156580481e-12\\
193	-5.11146680537422e-13\\
194	1.10644826634143e-12\\
195	1.87805326845591e-12\\
196	2.07722727907367e-12\\
197	1.92956761679852e-12\\
198	1.60538249360798e-12\\
199	1.2223555501123e-12\\
200	8.5398355054167e-13\\
};
\addlegendentry{Joint 5}

\addplot [color=mycolor6, line width=2.0pt]
  table[row sep=crcr]{%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0.000620482200874406\\
24	0.00151242536463103\\
25	0.00182509022366517\\
26	0.00597368609365123\\
27	0.01176141867355\\
28	0.0148046856392243\\
29	0.0185408220679935\\
30	0.0225639317950077\\
31	0.0236285355446024\\
32	0.0277215964159292\\
33	0.0330065318093142\\
34	0.0357937050824808\\
35	0.0380695854072739\\
36	0.0414503649453697\\
37	0.0440584512966096\\
38	0.0431181427025984\\
39	0.040643655453366\\
40	0.0375178442670117\\
41	0.0338016414857711\\
42	0.0301317332992235\\
43	0.0269466043455089\\
44	0.0226275169864634\\
45	0.018968530830977\\
46	0.0155240853994245\\
47	0.0120092870483397\\
48	0.0089850503939255\\
49	0.00653397767672592\\
50	0.00451010655770068\\
51	0.00325146253723263\\
52	0.00246465730029577\\
53	0.0019670663267588\\
54	0.00198267828374554\\
55	0.00260408302332804\\
56	0.00333949673266876\\
57	0.00347497701025379\\
58	0.00494640246460998\\
59	0.00698536889910528\\
60	0.00725911640612065\\
61	0.00650570982805165\\
62	0.0102476397692537\\
63	0.016050455259895\\
64	0.0173082320658939\\
65	0.0184367158016765\\
66	0.0193514117184894\\
67	0.0174470017068855\\
68	-0.00230414011768687\\
69	-0.0249218921777725\\
70	-0.0298258575081398\\
71	-0.0288561058179537\\
72	-0.0219484463536741\\
73	-0.011873740372506\\
74	-0.00403206988453952\\
75	0.00088287850050861\\
76	0.00574289171367859\\
77	0.00996450224102086\\
78	0.0110935953825235\\
79	0.0103420108518035\\
80	0.00957551826678849\\
81	0.00889645147435969\\
82	0.00771451216358576\\
83	0.00653682586973492\\
84	0.00536988753070711\\
85	0.00430617987166126\\
86	0.00337565639255111\\
87	0.0026430632652179\\
88	0.00207080922195635\\
89	0.00167290892292193\\
90	0.00140060694563493\\
91	0.00125287447979883\\
92	0.00118970522159234\\
93	0.00118317235673304\\
94	0.0012654762986668\\
95	0.00165199323207288\\
96	0.00205852040094845\\
97	0.00215600316966169\\
98	0.0034503553873364\\
99	0.00532589496833191\\
100	0.00683705284869296\\
101	0.00775848267557322\\
102	0.00730697661874657\\
103	0.00698402363300676\\
104	0.00747035971574528\\
105	0.00750673764059195\\
106	0.00891612223588956\\
107	0.0109216500089042\\
108	0.0124208562342711\\
109	0.0134478558109157\\
110	0.0123445610964135\\
111	0.0101808876824543\\
112	0.00782475855376408\\
113	0.00818749149081022\\
114	0.0107002508050966\\
115	0.0115757027781087\\
116	0.0106211816656643\\
117	0.0087566158317065\\
118	0.006613220571142\\
119	0.00458090816568202\\
120	0.00389092546632241\\
121	0.00404225106406386\\
122	0.00362209032978589\\
123	0.00293298862553115\\
124	0.00217874533869633\\
125	0.00148214032251515\\
126	0.000905032460598587\\
127	0.000467280230695977\\
128	0.000162634572538511\\
129	-2.9057931742571e-05\\
130	-0.000133252723932387\\
131	-0.000175205704048054\\
132	-0.00017690354235711\\
133	-0.000155745633611204\\
134	-0.000124376105739898\\
135	-9.11837330956899e-05\\
136	-6.11150568463614e-05\\
137	-3.6562044350319e-05\\
138	-1.8180719276728e-05\\
139	-5.56863401346419e-06\\
140	2.22174319830515e-06\\
141	6.32611248008175e-06\\
142	7.84405614151495e-06\\
143	7.71739243310421e-06\\
144	6.68147004301289e-06\\
145	5.26357994301563e-06\\
146	3.80806926880695e-06\\
147	2.51333585588043e-06\\
148	1.47088132917972e-06\\
149	7.00640491846372e-07\\
150	1.79799959365567e-07\\
151	-1.35647835186603e-07\\
152	-2.96131240418163e-07\\
153	-3.49386750642111e-07\\
154	-3.35669631645885e-07\\
155	-2.85995048088239e-07\\
156	-2.2230371321541e-07\\
157	-1.58689373641607e-07\\
158	-1.03070135537564e-07\\
159	-5.89005475504223e-08\\
160	-2.66925859193634e-08\\
161	-5.23903409543891e-09\\
162	7.48346806744848e-09\\
163	1.37044420256416e-08\\
164	1.54906847349423e-08\\
165	1.45591108058341e-08\\
166	1.22152115089591e-08\\
167	9.3698666603359e-09\\
168	6.59812693371009e-09\\
169	4.21425738750258e-09\\
170	2.34654873310092e-09\\
171	1.00264418989582e-09\\
172	1.21367360605973e-10\\
173	-3.89521304100526e-10\\
174	-6.28205931718639e-10\\
175	-6.83940015733242e-10\\
176	-6.29798435625162e-10\\
177	-5.20619103383524e-10\\
178	-3.94128285563511e-10\\
179	-2.73711719955827e-10\\
180	-1.71763048228968e-10\\
181	-9.29460952647787e-11\\
182	-3.69935193589299e-11\\
183	-8.96172025477426e-13\\
184	1.95203853081694e-11\\
185	2.85647061559757e-11\\
186	3.00812708076137e-11\\
187	2.71742628399352e-11\\
188	2.21422880031241e-11\\
189	1.65440994237542e-11\\
190	1.13269393864357e-11\\
191	6.97664148674448e-12\\
192	3.65751873232512e-12\\
193	1.33315580796989e-12\\
194	-1.4033219031262e-13\\
195	-9.52127265918534e-13\\
196	-1.28963506540458e-12\\
197	-1.31805677483499e-12\\
198	-1.16884280032536e-12\\
199	-9.38804589623032e-13\\
200	-6.92779167366098e-13\\
};
\addlegendentry{Joint 6}

\end{axis}


\end{tikzpicture}%

==> src/rsis-onoff.tex <==
\begin{tikzpicture}%
\begin{axis}[%
width=8cm,
height=1cm,
at={(1.011in,0.642in)},
scale only axis,
bar shift auto,
xmin=1,
xmax=200,
font = \footnotesize,
xlabel style={font=\small},
xlabel={Time step [\si{\second}]},
ymin=0,
ymax=1,
yticklabel style={rotate=90},
ytick={0,1},
axis background/.style={fill=white},
title style={yshift = -5, font=\small},
title={Safety Controller Activity (On/Off)}
]
\addplot[ybar, bar width=0.8, fill=mycolor7, area legend] table[row sep=crcr] {%
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	1\\
23	0\\
24	0\\
25	1\\
26	0\\
27	1\\
28	1\\
29	1\\
30	0\\
31	1\\
32	0\\
33	1\\
34	1\\
35	1\\
36	1\\
37	1\\
38	1\\
39	1\\
40	0\\
41	1\\
42	0\\
43	1\\
44	1\\
45	1\\
46	1\\
47	1\\
48	1\\
49	1\\
50	1\\
51	0\\
52	1\\
53	1\\
54	1\\
55	1\\
56	0\\
57	1\\
58	0\\
59	0\\
60	0\\
61	1\\
62	0\\
63	0\\
64	1\\
65	0\\
66	0\\
67	1\\
68	1\\
69	0\\
70	0\\
71	1\\
72	1\\
73	0\\
74	0\\
75	1\\
76	0\\
77	0\\
78	0\\
79	1\\
80	0\\
81	1\\
82	1\\
83	1\\
84	1\\
85	1\\
86	1\\
87	1\\
88	1\\
89	1\\
90	1\\
91	1\\
92	1\\
93	1\\
94	1\\
95	0\\
96	1\\
97	1\\
98	1\\
99	1\\
100	0\\
101	0\\
102	1\\
103	1\\
104	0\\
105	1\\
106	0\\
107	1\\
108	0\\
109	0\\
110	0\\
111	1\\
112	1\\
113	1\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	1\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
1	0\\
200	0\\
};
\end{axis}
\end{tikzpicture}%
